On Oriented Diameter of $(n, k)$-Star Graphs

Assignment of one of the two possible directions to every edge of an undirected graph $G=(V,E)$ is called an orientation of $G$. The resulting directed graph is denoted by $\overrightarrow{G}$. A strong orientation is one in which every vertex is reachable from every other vertex via a directed path. The diameter of $\overrightarrow{G}$, i.e., the maximum distance from one vertex to another, depends on the particular orientation. The minimum diameter among all possible orientations is called the oriented diameter $\overrightarrow{\text{diam}}(G)$ of $G$. Let $n,k$ be two integers with $1 \leq k < n$. In the realm of interconnection networks of processing elements, an $(n,k)$-star graph $S_{n,k}$ offers a topology that circumvents the lack of scalability of $n$-star graphs $S_n$. In this paper, we present a strong orientation for $S_{n,k}$ that combines approaches suggested by Cheng and Lipman [Journal of Interconnection Networks (2002)] for $S_{n,k}$ with the one proposed by Fujita [The First International Symposium on Computing and Networking (CANDAR 2013)] for $S_n$. Next, we propose a distributed routing algorithm for $\overrightarrow{S_{n,k}}$ inspired by an algorithm proposed by Kumar, Rajendraprasad and Sudeep [Discrete Applied Mathematics (2021)] for $\overrightarrow{S_n}$. With the aid of both the orientation scheme and the routing algorithm, we show that $\overrightarrow{\text{diam}}(S_{n,k}) \leq \lfloor \frac{n+k}{2} \rfloor + 2k + 6 - \delta(n,k)$ where $\delta(n,k)$ is a non-negative function. The function $\delta(n,k)$ takes on values $2k-n$, $0$, and $\left\lfloor \frac{n-3k}{2} \right\rfloor$ respectively for three disjoint intervals $k>\frac{n}{2}$, $\frac{n}{3} < k \leq \frac{n}{2}$ and $k\leq \frac{n}{3}$. For every value of $n$, $k$, our upper bound performs better than all known bounds in literature.

==> Fundamental-Clique-Oriented.tex <==
%\documentclass[12pt]{article}
%\usepackage {tikz}
%\usepackage {xcolor}
%\definecolor {processblue}{cmyk}{.96,0,0,0}
%\definecolor{magnolia}{rgb}{0.97, 0.96, 1.0}
%\definecolor{mypink1}{rgb}{0.858, 0.188, 0.478}
%\definecolor{mypink2}{RGB}{219, 48, 122}
%\definecolor{mypink3}{cmyk}{0, 0.7808, 0.4429, 0.1412}
%\definecolor{mygray}{gray}{0.6}
%%
%\definecolor{Mycolor2}{HTML}{00F9DE}
%
%\begin{document}
%\begin{figure} 
\begin{tikzpicture}
\usetikzlibrary {positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings,arrows.meta}
\usetikzlibrary{shapes}
\tikzset{middlearrow/.style={
        decoration={markings,
        	mark= at position .6 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}
\tikzstyle{every node}=[ultra thick, draw=black, minimum width=25pt,
    align=center]
    \tikzset{
   ultra thick/.style= {circle,%top color =mygray , bottom color = magnolia!20 ,
draw,black , line width=1.5pt},
ultra thin/.style= {circle,%top color =mygray , bottom color = magnolia!20 ,
draw,black , line width=.5pt},
    ultra rect/.style={rectangle,line width=1.6pt}
}
%\tikzstyle{every node}=[ultra thin, draw=black, ellipse, minimum width=50pt,
%    align=center]
%    \tikzset{
%    ultra thin/.style= {line width=0.1pt},
%    %ultra thick/.style={line width=1.6pt}
%}

\node[ultra thick] (a) {1};
\node[ultra thin,above left=80pt] (b) at (a) {6};
\node[ultra thick, above =50pt] (c) at (b) {7};
\node[ultra thin,above right=80pt] (d) at (c) {8};
\node[ultra thick,below right=80pt] (e) at (d) {9};
\node[ultra thin,below =50pt] (f) at (e) {10};
\node[ultra thick,right=50pt] (g) at (f) {1};
\node[ultra thin,right=30pt] (h) at (g) {6};
\node[ultra thick,right=30pt] (i) at (h) {7};
\node[ultra thin,right=30pt] (j) at (i) {8};
\node[ultra thick,right=30pt] (k) at (j) {9};
\node[ultra thin,right=30pt] (l) at (k) {10};

%\node[ultra thin, right=50pt] (e) at (a) {5};
%\node[ultra thin,above right=50pt] (f) at (e) {6};
%\node[ultra thin,below right=50pt] (g) at (e) {8};
%\node[ultra thin,above right=50pt] (h) at (g) {7};
\draw[middlearrow={Stealth[scale=2.0]}] (a)--(b);
\draw[middlearrow={Stealth[scale=2.0]}] (b)--(c);
\draw[middlearrow={Stealth[scale=2.0]}] (c)--(d);
\draw[middlearrow={Stealth[scale=2.0]}] (d)--(e);
\draw[middlearrow={Stealth[scale=2.0]}] (e)--(f);
\draw[middlearrow={Stealth[scale=2.0]}] (a)--(f);
\draw[middlearrow={Stealth[scale=2.0]}] (c)--(a);
\draw[middlearrow={Stealth[scale=2.0]}] (a)--(d);
\draw[middlearrow={Stealth[scale=2.0]}] (e)--(a);
\draw[middlearrow={Stealth[scale=2.0]}] (d)--(b);
\draw[middlearrow={Stealth[scale=2.0]}] (b)--(e);
\draw[middlearrow={Stealth[scale=2.0]}] (f)--(b);
\draw[middlearrow={Stealth[scale=2.0]}] (c)--(f);
\draw[middlearrow={Stealth[scale=2.0]}] (e)--(c);
\draw[middlearrow={Stealth[scale=2.0]}] (f)--(d);

\node[ultra thick,right=50pt] (g) at (f) {1};
\node[ultra thin,right=30pt] (h) at (g) {6};
\node[ultra thick,right=30pt] (i) at (h) {7};
\node[ultra thin,right=30pt] (j) at (i) {8};
\node[ultra thick,right=30pt] (k) at (j) {9};
\node[ultra thin,right=30pt] (l) at (k) {10};
\path[every node/.style={font=\sffamily\small}]
(i) edge[middlearrow={Stealth[scale=1.0]},bend right] node [left] {} (l)
(i) edge[middlearrow={Stealth[scale=1.0]},bend right] node [left] {} (g);
\draw[middlearrow={Stealth[scale=1.0]}] (i)--(j);
%\draw[middlearrow={Stealth[scale=2.0]}] (i)[bend right]--(l);
%\draw[middlearrow={Stealth[scale=2.0]}] (g)--(e);
%\draw[middlearrow={Stealth[scale=2.0]}] (h)--(g);
%\draw[middlearrow={Stealth[scale=2.0]}] (f)--(h);
%\draw (a)--(b);

%\node[ultra thin,left=100pt, above=40pt] (d) at (a) {32145};
%\node[ultra thin,right=100pt] (e) at (a) {21345};
%\node[ultra thick,right=100pt, below=40pt] (f) at (e) {51342};
%\node[ultra thick,right=100pt] (g) at (e) {41325};
%\node[ultra thick,right=100pt, above=40pt] (h) at (e) {31245};
%
%\draw[middlearrow={>[scale=2.0]}] (b) -- node[sloped,font=\small,draw=none,below]{5}(a);
%\draw[endarrow={Stealth[scale=2.0]}] (b) -- (a);
%
%\draw[middlearrow={>[scale=2.0]}] (c) -- node[sloped,font=\small,draw=none,below]{4}(a);
%\draw[endarrow={Stealth[scale=2.0]}] (a) -- (c);
%
%\draw[middlearrow={>[scale=2.0]}] (a) -- node[sloped,font=\small,draw=none,below]{3}(d);
%\draw[endarrow={Stealth[scale=2.0]}] (d) -- (a);
%
%\draw[middlearrow={>[scale=2.0]}] (a) -- node[sloped,font=\small,draw=none,above]{2}(e);
%\draw[endarrow={Stealth[scale=2.0]}] (a) -- (e);
%
%\draw[middlearrow={>[scale=2.0]}] (e) -- node[sloped,font=\small,draw=none,below]{5}(f);
%\draw[endarrow={Stealth[scale=2.0]}] (e) -- (f);
%
%\draw[middlearrow={>[scale=2.0]}] (e) -- node[sloped,font=\small,draw=none,below]{4}(g);
%\draw[endarrow={Stealth[scale=2.0]}] (g) -- (e);
%
%\draw[middlearrow={>[scale=2.0]}] (h) -- node[sloped,font=\small,draw=none,below]{3}(e);
%\draw[endarrow={Stealth[scale=2.0]}] (e) -- (h);
%\node[draw=none, minimum width=2pt, above=30pt] (x) at (a) {};
%\node[draw=none, minimum width=2pt, right=1mm, label=right:{\,\,\,Fujita's orientation}] (w) at (x) {};
%\draw[middlearrow={>[scale=2.0]}] (w) -- ++(.30cm,0)(x);
%
%
%\node[draw=none, minimum width=2pt, above=10pt] (y) at (x) {};
%\node[draw=none, minimum width=2pt, right=.8mm, label=right:{\,\,\,Day and Tripathi orientation}] (z) at (y) {};
%\draw[endarrow={Stealth[scale=2.0]}] (z) -- ++(.30cm,0) (y);
%
%
%
\node[ultra thick, right=30pt, label=right:{\,Even signed node}] (p) at (a){};
\node[ultra thin, below=15pt, label=right:{\,Odd signed node}] (q) at (p) {}; 

\end{tikzpicture}
%\end{figure} 
%\end{document}



==> move-history.tex <==
%\documentclass{article}
%\usepackage[margin=1in]{geometry}
%
%\usepackage{tikz}
%\usetikzlibrary{automata}
%\usetikzlibrary{positioning}
%\usetikzlibrary{calc,trees,arrows,chains,shapes.geometric,%
%    decorations.pathreplacing,decorations.pathmorphing,shapes,%
%    matrix,shapes.symbols}
%
%\usetikzlibrary{arrows.meta, decorations.pathreplacing, shadows}
%
%\begin{document}

\begin{tikzpicture}
[
	mycircle/.style={
         circle,
         draw=black,
         fill=gray,
         fill opacity = 0.3,
         text opacity=1,
         inner sep=0pt,
         minimum size=20pt,
         font=\small},
	state/.style={circle,inner sep=0pt, minimum size=2pt},
    node distance=1.2cm
]
        
  \node[mycircle,label=below:$b(0)$] (p0) {$s$};
  \node[mycircle, right of= p0,node distance = 4cm,label=below:$b(m_1)$](p1) {};
  \node[mycircle, right of= p1,node distance = 4cm,label=below:$b(m_2)$](p2) {};
  \node[mycircle, right of= p2,node distance = 4cm,label=below:$b(m_3)$](p3) {};
  \node[mycircle, right of= p3,node distance = 4cm,label=below:$b(m_L)$](p4) {$t$};
\draw[dashed,->](p0) -- (p1);
\draw[dashed,->](p1) -- (p2);
\draw[dashed,->](p2) -- (p3);
\draw[dashed,->](p3) -- (p4);
\draw [
   thick,
    decoration={
       brace,
       mirror,
       raise=0.55cm
   },
   decorate
] (p0.south east) -- (p1.south west) 
node [pos=0.5,anchor=north,yshift=-0.6cm,align=center,text width=3.8cm,midway,font=\small]{Both $DL$, $DR$ non-empty; $\vert DL\vert$, $\vert DR\vert$ remain constant.};
\draw [
   thick,
    decoration={
       brace,
       mirror,
       raise=0.55cm
   },
   decorate
] (p1.south east) -- (p2.south west) 
node [pos=0.5,anchor=north,yshift=-0.7cm,align=center,text width=3.8cm,midway,font=\small]{Both $DL$, $DR$ non-empty; $\vert DL\vert$, $\vert DR\vert$ keep on decreasing.}; 
\draw [
   thick,
    decoration={
       brace,
       mirror,
       raise=0.55cm
   },
   decorate
] (p2.south east) -- (p3.south west) 
node [pos=0.5,anchor=north,yshift=-0.7cm,align=center,text width=3.8cm,midway,font=\small]{Exactly one of $DL$, $DR$ non-empty;\\ $\min(\vert DL\vert$,$\vert DR\vert)=0$, $\max(\vert DL\vert$,$\vert DR\vert)$ keeps on decreasing.}; 
\draw [
   thick,
    decoration={
       brace,
       mirror,
       raise=0.55cm
   },
   decorate
] (p3.south east) -- (p4.south west) 
node [pos=0.8,anchor=north,yshift=-1cm,align=center,text width=3.8cm,midway,font=\small]{Both $DL$, $DR$ empty;\\ $\vert SL\vert$, $\vert SR\vert$ keep increasing until $\vert SL \cup SR\vert=k-1$.}; 


\draw [
    thick,
    decoration={
        brace,
        raise=1cm
    },
    decorate
] (p0.south east) -- (p1.south west) 
node [pos=0.5,anchor=south,yshift=1cm] {Phase One};
\draw [
    thick,
    decoration={
        brace,
        raise=1cm
    },
    decorate
] (p1.south east) -- (p2.south west) 
node [pos=0.5,anchor=south,yshift=1cm] {Phase Two};
\draw [
    thick,
    decoration={
        brace,
        raise=1cm
    },
    decorate
] (p2.south east) -- (p3.south west) 
node [pos=0.5,anchor=south,yshift=1cm] {Phase Three};
\draw [
    thick,
    decoration={
        brace,
        raise=1cm
    },
    decorate
] (p3.south east) -- (p4.south west) 
node [pos=0.5,anchor=south,yshift=1cm] {Phase Four}; 
  
\end{tikzpicture}
%\end{document}

==> nkstar-orientation-Latest.tex <==
\begin{tikzpicture}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings,arrows.meta}
\usetikzlibrary{shapes}

\tikzset{middlearrow/.style={
        decoration={markings,
        	mark= at position .8 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}
\tikzset{endarrow/.style={
        decoration={markings,
        	mark= at position .5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}
\tikzset{newarrow/.style={
        decoration={markings,
        	mark= at position .6 with {\arrow{#1}} ,
        },
		ultra thick/.style={line width=1pt},
        postaction={decorate}
    }
}

\tikzstyle{every node}=[draw=black, ellipse, minimum width=50pt,
    align=center]
    \tikzset{
    ultra thin/.style= {line width=0.1pt},
    ultra thick/.style={line width=1.6pt},
    state/.style={circle,inner sep=0pt, minimum size=0pt}
}
%star nodes
\node[ultra thick] (a) {7,2,3,4,5}; %Even
\node[ultra thin,left=130pt, below=55pt] (b) at (a) {5,2,3,4,7};
\node[ultra thin,left=150pt, below=15pt] (c) at (a) {4,2,3,7,5};
\node[ultra thin,left=150pt, above=15pt] (d) at (a) {3,2,7,4,5};
\node[ultra thin,left=130pt, above=55pt] (e) at (a) {2,7,3,4,5};
%Clique nodes
%Even
\node[ultra thick,right=65pt,above=60pt] (g) at (a) {1,2,3,4,5};
\node[ultra thin,right=80pt] (f) at (g) {6,2,3,4,5};
\node[ultra thin,right=65pt,below=60pt] (h) at (f) {8,2,3,4,5};
\node[ultra thin, right=65pt,below=60pt](j) at (a){10,2,3,4,5};
\node[ultra thick,right=80pt] (i) at (j) {9,2,3,4,5};%Even

\draw[middlearrow={>[scale=3.0]}] (b) -- node[sloped,font=\small,draw=none,below]{5}(a);
\draw[middlearrow={>[scale=3.0]}] (c) -- node[sloped,font=\small,draw=none,below]{4}(a);
\draw[middlearrow={>[scale=3.0]}] (a) -- node[sloped,font=\small,draw=none,below]{3}(d);
\draw[middlearrow={>[scale=3.0]}] (a) -- node[sloped,font=\small,draw=none,above]{2}(e);

%\draw[middlearrow={>[scale=3.0]}] (b) -- (a);
%\draw[middlearrow={>[scale=3.0]}] (c) -- (a);
%\draw[middlearrow={>[scale=3.0]}] (a) -- (d);
%\draw[middlearrow={>[scale=3.0]}] (a) -- (e);

%\draw[middlearrow={Stealth[scale=2.0]}] (a) --node[sloped,font=\small,draw=none,above]{6} (g);
%\draw[middlearrow={Stealth[scale=2.0]}] (a) --node[sloped,font=\small,draw=none,above]{8} (h);
\draw[middlearrow={Stealth[scale=2.0]}] (a) -- (g);
\draw[middlearrow={Stealth[scale=2.0]}] (a) -- (h);
\draw[middlearrow={Stealth[scale=2.0]}] (f) -- (a);
%\draw[middlearrow={Stealth[scale=2.0]}] (i) -- (f);
\draw[middlearrow={Stealth[scale=2.0]}] (i) -- (a);
\draw[middlearrow={Stealth[scale=2.0]}] (a) -- (j);
%\draw[middlearrow={Stealth[scale=2.0]}] (g) -- (i);
%\draw[middlearrow={Stealth[scale=2.0]}] (f) -- (h);
%\draw[middlearrow={Stealth[scale=2.0]}] (h) -- (i);
%\draw[middlearrow={Stealth[scale=2.0]}] (g) -- (f);
%\draw[middlearrow={Stealth[scale=2.0]}] (h) -- (g);

%\draw[newarrow={Stealth[scale=2.0]},ultra thick] (a) --node[sloped,font=\small,draw=none,above]{10} (j);
%\draw[middlearrow={Stealth[scale=2.0]}] (j) -- (g);\draw[middlearrow={Stealth[scale=2.0]}] (f) -- (j);
%\draw[middlearrow={Stealth[scale=2.0]}] (j) -- (h);
%\draw[middlearrow={Stealth[scale=2.0]}] (i) -- (j);

\node[ultra thick, right=60pt,below=5pt, label=right:{Even Signed Node}] (p) at (i){};
\node[ultra thin, right=60pt,below=20pt, label=right:{Odd Signed Node}] (q) at (i) {}; 
\node[state, left=40pt,below=35pt](r)at (b){};
\node[state,right=50pt,label=right:{Oriented clique edge}](s) at (r){};
\draw[middlearrow={Stealth[scale=2.0]}] (r) -- (s);

\node[state, left=40pt,below=20pt](t)at (b){};
\node[state,right=50pt,label=right:{Oriented star edge}](u) at (t){};
\draw[middlearrow={>[scale=3.0]}] (t) -- (u);
\end{tikzpicture}

==> snk-10,5_new.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{decorations.markings}
%\usetikzlibrary{arrows}
%\usetikzlibrary{decorations.markings,arrows.meta}
%\usetikzlibrary{shapes}
%\begin{document}
%\begin{figure}
\begin{tikzpicture}
%[
	%state/.style={circle,inner sep=0pt, minimum size=2pt}
%]
\tikzset{middlearrow/.style={
        decoration={markings,
        	mark= at position .5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}
\tikzset{endarrow/.style={
        decoration={markings,
        	mark= at position .5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }
}
\tikzstyle{every node}=[draw=black, ellipse, minimum width=50pt,
    align=center]
    \tikzset{
    ultra thin/.style= {line width=0.1pt},
    ultra thick/.style={line width=1.6pt},
    ultra thicknew/.style={line width=1pt}
    state/.style={circle,inner sep=0pt, minimum size=0pt}
}
\node[ultra thicknew] (a) {7,2,3,4,5}; %Even
\node[ultra thin,left=130pt, below=55pt] (b) at (a) {5,2,3,4,7};
\node[ultra thin,left=150pt, below=15pt] (c) at (a) {4,2,3,7,5};

\node[ultra thin,left=150pt, above=15pt] (d) at (a) {3,2,7,4,5};
\node[ultra thin,left=130pt, above=55pt] (e) at (a) {2,7,3,4,5};
\node[ultra thick,right=65pt,above=60pt] (f) at (a) {1,2,3,4,5};
\node[ultra thick,right=65pt] (g) at (f) {6,2,3,4,5};%Even
\node[ultra thick,right=195pt] (h) at (a) {8,2,3,4,5};
\node[ultra thick,right=65pt,below=60pt] (i) at (a) {10,2,3,4,5};%Even
\node[ultra thick,right=65pt] (j) at (i) {9,2,3,4,5};

\draw (b) -- node[sloped,font=\small,draw=none,below]{}(a);
\draw (c) -- node[sloped,font=\small,draw=none,below]{}(a);
\draw (a) -- node[sloped,font=\small,draw=none,below]{}(d);
\draw (a) -- node[sloped,font=\small,draw=none,above]{}(e);


\draw (a) -- (g);
\draw (a) -- (h);
\draw (f) -- (a);
\draw (i) -- (f);
\draw (i) -- (a);
\draw (g) -- (i);
\draw (f) -- (h);
\draw (h) -- (i);
\draw (g) -- (f);
\draw (h) -- (g);
\draw (j) -- (a);
\draw (j) -- (f);
\draw (g) -- (j);
\draw (h) -- (j);
\draw (i) -- (j);
\node[ultra thick, below=15pt, label=right:{Clique Node}] (p) at (j){};
\node[ultra thin,below=8pt, label=right:{Star Node}] (q) at (p) {}; 
%\node[state, left=40pt,below=35pt](r)at (b){};
%\node[state,right=50pt,label=right:{Oriented clique edge}](s) at (r){};
%\draw[middlearrow={Stealth[scale=2.0]}] (r) -- (s);
%
%\node[state, left=40pt,below=20pt](t)at (b){};
%\node[state,right=50pt,label=right:{Oriented star edge}](u) at (t){};
%\draw[middlearrow={>[scale=3.0]}] (t) -- (u);
%\node[state, right of=p2,node distance = 1.1cm](p3){};

\end{tikzpicture}
%\caption{An example of strong orientation of a $(9,5)$-star graph}


%\end{figure}
%\end{document}
